From visual words to a visual grammar: using language modelling for image classification

The Bag--of--Visual--Words (BoVW) is a visual description technique that aims at shortening the semantic gap by partitioning a low--level feature space into regions of the feature space that potentially correspond to visual concepts and by giving more value to this space. In this paper we present a conceptual analysis of three major properties of language grammar and how they can be adapted to the computer vision and image understanding domain based on the bag of visual words paradigm. Evaluation of the visual grammar shows that a positive impact on classification accuracy and/or descriptor size is obtained when the technique are applied when the proposed techniques are applied.

==> tikz/bimodalGraph.tex <==
\begin{tikzpicture}[node distance=2cm,auto]

\node[circle, draw=black, fill=blue!50] (clusterA1) {1};
\node[right of=clusterA1, circle, draw=black, fill=blue!50] (clusterA2) {2};
\node[right of=clusterA2, circle, draw=black, fill=orange!50] (clusterE) {3};
\node[below of=clusterA2] (centro) {};
\node[below of=clusterA1, circle, draw=black, fill=purple!50] (clusterC) {4};
\node[below of=centro, circle, draw=black, fill=red!50] (clusterB) {5};
\node[below of=clusterE, circle, draw=black, fill=brown!50] (clusterD) {6};

\path[thick,blue] (clusterA1) edge node {} (clusterA2);
\path[thick,red] (clusterC) edge node {} (clusterB);
\path[thick,red] (clusterD) edge node {} (clusterB);

\end{tikzpicture}

==> tikz/bimodalScatter.tex <==
\begin{tikzpicture}[node distance=2cm,auto]
\begin{axis}[width=10cm, height=10cm, axis lines = left, xlabel = $f_1$, ylabel = {$f_2$}, xmin=-0.3, xmax=1.7, ymin=-0.3, ymax=1.7, scatter/classes={ 
  a={mark=square*,blue}, 
  b={mark=triangle*,red}, 
  c={mark=o,draw=purple},
  d={mark=x,draw=brown},
  e={mark=star,draw=orange}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] 
table[meta=label] 
{
x     y      label
0.20 1.30 a % modo 1
0.19 1.32 a
0.21 1.33 a
0.17 1.25 a
0.13 1.36 a
0.16 1.32 a
0.17 1.33 a
0.18 1.23 a
0.19 1.38 a
0.17 1.31 a
0.21 1.33 a
0.13 1.24 a
0.70 1.30 a % modo 2
0.49 1.42 a
0.69 1.33 a
0.57 1.38 a
0.65 1.30 a
0.56 1.32 a
0.57 1.33 a
0.68 1.25 a
0.59 1.30 a
0.67 1.32 a
0.52 1.33 a
0.53 1.45 a

0.80 0.21 c % shared appearance
0.82 0.35 d 
0.84 0.43 c 
0.86 0.34 d
0.88 0.43 c
0.92 0.22 d 
0.94 0.37 c 
0.96 0.48 d
0.98 0.39 c
0.62 0.37 d 
0.64 0.46 c 
0.66 0.30 d
0.68 0.44 c
0.72 0.28 d 
0.74 0.32 c 
0.76 0.41 d
0.78 0.37 c

0.30 0.60 c 
0.31 0.55 c 
0.45 0.64 c 
0.38 0.53 c 
0.52 0.62 c 
0.39 0.51 c 
0.53 0.60 c 
0.40 0.60 c 
0.41 0.55 c 
0.45 0.64 c 
0.48 0.53 c 
0.32 0.62 c 
0.39 0.51 c 
0.52 0.45 c 

1.20 0.50 d
1.30 0.42 d 
1.01 0.55 d 
1.05 0.64 d 
1.18 0.53 d 
1.02 0.62 d 
1.09 0.71 d 
1.23 0.61 d 
1.05 0.62 d 
1.09 0.65 d 
0.95 0.54 d 
0.98 0.53 d 
0.89 0.42 d 
0.97 0.51 d 
1.02 0.85 d

1.30 1.51 e
1.10 1.52 e
1.20 1.54 e
1.30 1.57 e
1.40 1.51 e
1.10 1.48 e
1.30 1.45 e

};
\node at (axis cs: 0.2,1.3) (ClusterA1) {};
\node at (axis cs: 0.5,1.3) (ClusterA2) {};
\node at (axis cs: 0.4,1.3) (ClusterAcenter) {};
\node at (axis cs: 0.8,0.35) (ClusterB) {};
\node at (axis cs: 0.4,0.6) (ClusterC) {};
\node at (axis cs: 1.08,0.7) (ClusterD) {};
\node at (axis cs: 1.25,1.45) (ClusterE) {};

\end{axis}

\draw[thick, dashed, blue] (ClusterAcenter) circle (1.4cm);
\draw[thick, dashed, red] (ClusterB) circle (1.4cm);
%\draw[thick, dashed, purple] (ClusterC) circle (1.4cm);
%\draw[thick, dashed, brown] (ClusterD) circle (1.4cm);
%\draw[thick, dashed, orange] (ClusterE) circle (1.4cm);

\node [above of=ClusterAcenter] {Bimodal class};
\node [below of=ClusterB] {Partially shared appearance};

\end{tikzpicture}

==> tikz/visualTopics.tex <==
% Tikz File 'mytikz.tex'
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{...}
%\begin{document}
\begin{tikzpicture}[node distance=2cm,auto]
\begin{axis}[axis lines = none, xlabel = $f_1$, ylabel = {$f_2$}, xmin=0, xmax=1, scatter/classes={ 
  a={mark=square*,blue}, 
  b={mark=triangle*,red}, 
  c={mark=o,draw=purple},
  d={mark=star,draw=orange}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] 
table[meta=label] 
{
x     y      label
0.1   0.125   a 
0.02  0.135   a 
0.06  0.1    a 
0.12  0.125   a 
0.12  0.13   a 
0.04  0.135   a 
0.08  0.14   a 
0.14  0.145   a %
0.71  0.225   b 
0.92  0.28   b 
0.83  0.285   b 
0.74  0.29   b 
0.73  0.245   b 
0.9   0.25    b 
0.85  0.26   b 
0.76  0.25    b %
0.55  0.16   c
0.53  0.125   c 
0.5   0.15    c 
0.45  0.135   c %
0.56  0.155   c
0.57  0.145   c 
0.58  0.19   c 
0.49  0.135   c %
0.21  0.33   d
0.32  0.275   d
0.44  0.305   d
0.19  0.29   d
0.24  0.300   d
0.35  0.26   d
0.46  0.255   d
0.17  0.255   d
};
\node at (axis cs:0.10,0.19) (Cluster1) {};
\node at (axis cs:0.35,0.28) (Cluster2) {};
\node at (axis cs:0.5,0.19) (Cluster3) {};
\node at (axis cs:0.85,0.29) (Cluster4) {};

\node at (axis cs:0.5,0.25) (arriba) {};
%\node at (axis cs:-0.3,0.2) (algarve) {};
%\node at (axis cs:-0.3,1.2) (galicia) {};

\end{axis}
%\node [below of=scatterplot,draw=black] (mitad) {\ldots};

\node [above of=arriba,draw=black] (mitad) {\ldots};
%\path[->] (arriba) edge node {feature space generalization} (mitad);
\node [left of=mitad, draw=orange] (VW2) {$w_2$};
\node [left of=VW2, draw=blue] (VW1) {$w_1$};
\node [right of=mitad, draw=purple] (VW3) {$w_{N_W-1}$};
\node [right of=VW3, draw=red] (VWN) {$w_{N_W}$};

\path[->] (Cluster1) edge node {} (VW1.south);
\path[->] (Cluster2) edge node {} (VW2.south);
\path[->] (Cluster3) edge node {} (VW3.south);
\path[->] (Cluster4) edge node {} (VWN.south);

%\path[->] (algarve) edge node {probability} (galicia);
\node[above of=VW1] (wsep) {};
\node[above of= VW1, circle, text centered,text width=1.5cm, draw=black, fill=green!30] (T1) {$z_1$};
\node[right of= T1, circle,  text centered,text width=1.5cm, draw=black, fill=cyan!30] (T2) {$z_2$};
\node[right of= T2, circle,  text centered,text width=1.5cm, draw=black, fill=magenta!30](T3) { \ldots};
\node[right of= T3, circle,  text centered,text width=1.5cm, draw=black, fill=brown!30] (T4) {$z_{N_Z-1}$};
\node[right of= T4, circle,  text centered,text width=1.5cm, draw=black, fill=yellow!30] (T5) {$z_{N_Z}$};

\path[->] (VW1) edge node {} (T1.south);
\path[->] (VW1) edge node {} (T2.south);
\path[->] (VW2) edge node {} (T5.south);
\path[->] (VW3) edge node {} (T5.south);
\path[->] (VW2) edge node {} (T1.south);
\path[->] (VWN) edge node {} (T4.south);

\node[left of=T1, text width=3cm ] (topiclayer) {Visual topics};
\node[below of=topiclayer, text width=3cm ] (wordlayer) {Visual words};
\node[below of=wordlayer, text width=3cm ] (continuous) {Continuous\\ feature space };

\end{tikzpicture}
%\end{document}
